The Limits of an Information Intermediary in Auction Design

We study the limits of an information intermediary in the classical Bayesian auction, where a revenue-maximizing seller sells one item to $n$ buyers with independent private values. In addition, we have an intermediary who knows the buyers' private values, and can map these to a public signal so as to increase consumer surplus. This model generalizes the single-buyer setting proposed by Bergemann, Brooks, and Morris, who present a signaling scheme that raises the optimal consumer surplus, by guaranteeing that the item is always sold and the seller gets the same revenue as without signaling. Our work aims to understand how this result ports to the setting with multiple buyers. We likewise define the benchmark for the optimal consumer surplus: one where the auction is efficient (i.e., the item is always sold to the highest-valued buyer) and the revenue of the seller is unchanged. We show that no signaling scheme can guarantee this benchmark even for $n=2$ buyers with $2$-point valuation distributions. Indeed, no signaling scheme can be efficient while preserving any non-trivial fraction of the original consumer surplus, and no signaling scheme can guarantee consumer surplus better than a factor of $\frac{1}{2}$ compared to the benchmark. These impossibility results are existential (beyond computational), and provide a sharp separation between the single and multi-buyer settings. In light of this impossibility, we develop signaling schemes with good approximation guarantees to the benchmark. Our main technical result is an $O(1)$-approximation for i.i.d. regular buyers, via signaling schemes that are conceptually simple and computable in polynomial time. We also present an extension to the case of general independent distributions.

==> hardnesspic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,132); %set diagram left start at 0, and has height of 132

%Straight Lines [id:da12545487472283123] 
\draw    (0,71) -- (150,71) ;
%Straight Lines [id:da8109759350308001] 
\draw    (150,71) -- (166.59,71) ;
\draw [shift={(168.59,71)}, rotate = 540] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8253229075354802] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (121.8,84.6) .. controls (121.8,82.61) and (123.41,81) .. (125.4,81) .. controls (127.39,81) and (129,82.61) .. (129,84.6) .. controls (129,86.59) and (127.39,88.2) .. (125.4,88.2) .. controls (123.41,88.2) and (121.8,86.59) .. (121.8,84.6) -- cycle ;
%Shape: Circle [id:dp3218043805395636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][line width=0.75]  (10,57.4) .. controls (10,55.41) and (11.61,53.8) .. (13.6,53.8) .. controls (15.59,53.8) and (17.2,55.41) .. (17.2,57.4) .. controls (17.2,59.39) and (15.59,61) .. (13.6,61) .. controls (11.61,61) and (10,59.39) .. (10,57.4) -- cycle ;
%Straight Lines [id:da8599987317892737] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (13,21) -- (13,71) ;
%Shape: Circle [id:dp4701761951831249] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80,84.6) .. controls (80,82.61) and (81.61,81) .. (83.6,81) .. controls (85.59,81) and (87.2,82.61) .. (87.2,84.6) .. controls (87.2,86.59) and (85.59,88.2) .. (83.6,88.2) .. controls (81.61,88.2) and (80,86.59) .. (80,84.6) -- cycle ;
%Shape: Circle [id:dp20835362782452838] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (66,94.6) .. controls (66,92.61) and (67.61,91) .. (69.6,91) .. controls (71.59,91) and (73.2,92.61) .. (73.2,94.6) .. controls (73.2,96.59) and (71.59,98.2) .. (69.6,98.2) .. controls (67.61,98.2) and (66,96.59) .. (66,94.6) -- cycle ;
%Shape: Circle [id:dp15953432826524572] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (30,94.6) .. controls (30,92.61) and (31.61,91) .. (33.6,91) .. controls (35.59,91) and (37.2,92.61) .. (37.2,94.6) .. controls (37.2,96.59) and (35.59,98.2) .. (33.6,98.2) .. controls (31.61,98.2) and (30,96.59) .. (30,94.6) -- cycle ;
%Shape: Circle [id:dp7775308227522282] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (10,47.4) .. controls (10,45.41) and (11.61,43.8) .. (13.6,43.8) .. controls (15.59,43.8) and (17.2,45.41) .. (17.2,47.4) .. controls (17.2,49.39) and (15.59,51) .. (13.6,51) .. controls (11.61,51) and (10,49.39) .. (10,47.4) -- cycle ;
%Shape: Circle [id:dp48502314514890243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (121.8,57.4) .. controls (121.8,55.41) and (123.41,53.8) .. (125.4,53.8) .. controls (127.39,53.8) and (129,55.41) .. (129,57.4) .. controls (129,59.39) and (127.39,61) .. (125.4,61) .. controls (123.41,61) and (121.8,59.39) .. (121.8,57.4) -- cycle ;
%Shape: Circle [id:dp8409962740192267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (66,47.4) .. controls (66,45.41) and (67.61,43.8) .. (69.6,43.8) .. controls (71.59,43.8) and (73.2,45.41) .. (73.2,47.4) .. controls (73.2,49.39) and (71.59,51) .. (69.6,51) .. controls (67.61,51) and (66,49.39) .. (66,47.4) -- cycle ;
%Straight Lines [id:da26747884039516157] 
\draw    (250,43) -- (400,43) ;
%Straight Lines [id:da15930805675844706] 
\draw    (400,43) -- (416.59,43) ;
\draw [shift={(418.59,43)}, rotate = 540] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2623866788887115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][line width=0.75]  (316,29.4) .. controls (316,27.41) and (317.61,25.8) .. (319.6,25.8) .. controls (321.59,25.8) and (323.2,27.41) .. (323.2,29.4) .. controls (323.2,31.39) and (321.59,33) .. (319.6,33) .. controls (317.61,33) and (316,31.39) .. (316,29.4) -- cycle ;
%Straight Lines [id:da05329082682509689] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,3) -- (260,43) ;
%Shape: Circle [id:dp5164225970970877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (257,19.4) .. controls (257,17.41) and (258.61,15.8) .. (260.6,15.8) .. controls (262.59,15.8) and (264.2,17.41) .. (264.2,19.4) .. controls (264.2,21.39) and (262.59,23) .. (260.6,23) .. controls (258.61,23) and (257,21.39) .. (257,19.4) -- cycle ;
%Shape: Circle [id:dp26793111722492546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (371.8,29.4) .. controls (371.8,27.41) and (373.41,25.8) .. (375.4,25.8) .. controls (377.39,25.8) and (379,27.41) .. (379,29.4) .. controls (379,31.39) and (377.39,33) .. (375.4,33) .. controls (373.41,33) and (371.8,31.39) .. (371.8,29.4) -- cycle ;
%Shape: Circle [id:dp19550775861680525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (316,19.4) .. controls (316,17.41) and (317.61,15.8) .. (319.6,15.8) .. controls (321.59,15.8) and (323.2,17.41) .. (323.2,19.4) .. controls (323.2,21.39) and (321.59,23) .. (319.6,23) .. controls (317.61,23) and (316,21.39) .. (316,19.4) -- cycle ;
%Straight Lines [id:da12651045131545358] 
\draw    (250,109) -- (400,109) ;
%Straight Lines [id:da74244528420614] 
\draw    (400,109) -- (416.59,109) ;
\draw [shift={(418.59,109)}, rotate = 540] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8009521157826247] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ][line width=0.75]  (268,95.4) .. controls (268,93.41) and (269.61,91.8) .. (271.6,91.8) .. controls (273.59,91.8) and (275.2,93.41) .. (275.2,95.4) .. controls (275.2,97.39) and (273.59,99) .. (271.6,99) .. controls (269.61,99) and (268,97.39) .. (268,95.4) -- cycle ;
%Straight Lines [id:da6795291746647099] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (260,69) -- (260,109) ;
%Shape: Circle [id:dp751764849085163] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (268,85.4) .. controls (268,83.41) and (269.61,81.8) .. (271.6,81.8) .. controls (273.59,81.8) and (275.2,83.41) .. (275.2,85.4) .. controls (275.2,87.39) and (273.59,89) .. (271.6,89) .. controls (269.61,89) and (268,87.39) .. (268,85.4) -- cycle ;
%Shape: Circle [id:dp13925854029448148] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (371.8,95.4) .. controls (371.8,93.41) and (373.41,91.8) .. (375.4,91.8) .. controls (377.39,91.8) and (379,93.41) .. (379,95.4) .. controls (379,97.39) and (377.39,99) .. (375.4,99) .. controls (373.41,99) and (371.8,97.39) .. (371.8,95.4) -- cycle ;
%Shape: Circle [id:dp46749765634063367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (316,85.4) .. controls (316,83.41) and (317.61,81.8) .. (319.6,81.8) .. controls (321.59,81.8) and (323.2,83.41) .. (323.2,85.4) .. controls (323.2,87.39) and (321.59,89) .. (319.6,89) .. controls (317.61,89) and (316,87.39) .. (316,85.4) -- cycle ;
%Straight Lines [id:da6804554398532432] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70,21) -- (70,111) ;
%Straight Lines [id:da41900310341089364] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125,21) -- (125,111) ;
%Straight Lines [id:da23440201254091786] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (319.6,3) -- (319.6,43) ;
%Straight Lines [id:da5928346201137125] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (271.6,69) -- (271.6,109) ;
%Right Arrow [id:dp06499952501303752] 
\draw   (190,66.17) -- (214,66.17) -- (214,61) -- (230,71.33) -- (214,81.67) -- (214,76.5) -- (190,76.5) -- cycle ;

% Text Node
\draw (9,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (146,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\varphi ( v)$};
% Text Node
\draw (127.8,88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (15.6,55.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\varphi _{1}( b)$};
% Text Node
\draw (86.6,85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (15,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\varphi _{2}( d)$};
% Text Node
\draw (71.6,97.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (35.6,94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (94,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\varphi _{1}( a)$};
% Text Node
\draw (70,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\varphi _{2}( c)$};
% Text Node
\draw (161,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$v$};
% Text Node
\draw (252,46.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (396,45.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\varphi ( v)$};
% Text Node
\draw (323.2,24.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\varphi _{1}( b|s)$};
% Text Node
\draw (260,3.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\varphi _{2}( d|s)$};
% Text Node
\draw (376,11.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\varphi _{1}( a|s)$};
% Text Node
\draw (322,7.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\varphi _{2}( c|s)$};
% Text Node
\draw (252,112.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (396,111.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\varphi ( v)$};
% Text Node
\draw (275.6,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\varphi _{1}( b|s)$};
% Text Node
\draw (276,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\varphi _{2}( d|s)$};
% Text Node
\draw (381,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\varphi _{1}( a|s)$};
% Text Node
\draw (319,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\varphi _{2}( c|s)$};
% Text Node
\draw (196,43.4) node [anchor=north west][inner sep=0.75pt]    {$s$};


\end{tikzpicture}

==> intermediarypic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Shape: Circle [id:dp037057269101200774] 
\draw   (30,50) .. controls (30,44.48) and (34.48,40) .. (40,40) .. controls (45.52,40) and (50,44.48) .. (50,50) .. controls (50,55.52) and (45.52,60) .. (40,60) .. controls (34.48,60) and (30,55.52) .. (30,50) -- cycle ;
%Shape: Circle [id:dp11271329976076805] 
\draw   (30,80) .. controls (30,74.48) and (34.48,70) .. (40,70) .. controls (45.52,70) and (50,74.48) .. (50,80) .. controls (50,85.52) and (45.52,90) .. (40,90) .. controls (34.48,90) and (30,85.52) .. (30,80) -- cycle ;
%Shape: Circle [id:dp578397215212245] 
\draw   (30,130) .. controls (30,124.48) and (34.48,120) .. (40,120) .. controls (45.52,120) and (50,124.48) .. (50,130) .. controls (50,135.52) and (45.52,140) .. (40,140) .. controls (34.48,140) and (30,135.52) .. (30,130) -- cycle ;
%Shape: Circle [id:dp9904262373598185] 
\draw   (230,100) .. controls (230,94.48) and (234.48,90) .. (240,90) .. controls (245.52,90) and (250,94.48) .. (250,100) .. controls (250,105.52) and (245.52,110) .. (240,110) .. controls (234.48,110) and (230,105.52) .. (230,100) -- cycle ;
%Shape: Rectangle [id:dp07906991132880048] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (110,10) -- (180,10) -- (180,50) -- (110,50) -- cycle ;
%Straight Lines [id:da36544224072092124] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,50) -- (100,30) ;
%Straight Lines [id:da7371747442651659] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,80) -- (108.59,21.41) ;
\draw [shift={(109,21)}, rotate = 495] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7993935559054137] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (50,130) -- (100,30) ;
%Straight Lines [id:da3488040162946351] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (180,30) -- (238.59,88.59) ;
\draw [shift={(240,90)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp6319664959572897] 
\draw   (110,70) -- (180,70) -- (180,140) -- (110,140) -- cycle ;
%Straight Lines [id:da9614834853564551] 
\draw    (50,50) -- (108.21,79.11) ;
\draw [shift={(110,80)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2240206235369917] 
\draw    (50,80) -- (108.1,99.37) ;
\draw [shift={(110,100)}, rotate = 198.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5774003006203654] 
\draw    (50,130) -- (108,130) ;
\draw [shift={(110,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9283973309844384] 
\draw    (230,100) -- (182,100) ;
\draw [shift={(180,100)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (31,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{1}$};
% Text Node
\draw (31,73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{2}$};
% Text Node
\draw (31,123) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B_{n}$};
% Text Node
\draw (42,94) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (234,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\S$};
% Text Node
\draw (16,17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{(V_{1} ,V_{2},\ldots,V_{n})}$};
% Text Node
\draw (181,18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {${\textcolor[rgb]{0.82,0.01,0.11}\sigma}$};
% Text Node
\draw (145,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\mathcal{M}_{\S}$};
% Text Node
\draw (112,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$V_{1} |\S$};
% Text Node
\draw (112,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$V_{2} |\S$};
% Text Node
\draw (112,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$V_{n} |\S$};
% Text Node
\draw (127,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [rotate=-90] [align=left]  {$\displaystyle \dotsc $};
% Text Node
\draw (112,09) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{43pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.82,0.01,0.11}{{\scriptsize Information}}\\\textcolor[rgb]{0.82,0.01,0.11}{{\scriptsize Intermediary}}
\end{center}
\end{minipage}};


\end{tikzpicture}


==> tradeoffplot.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,279); %set diagram left start at 0, and has height of 279

%Straight Lines [id:da5061108186482972] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137,80) -- (137,240) ;
%Shape: Triangle [id:dp23296856167000124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ] (47.5,50.43) -- (137,139.6) -- (47.5,139.6) -- cycle ;
%Straight Lines [id:da8557619013701974] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (77,80) -- (77,240) ;
%Straight Lines [id:da6187989360917068] 
\draw    (47,240) -- (257,240) ;
%Straight Lines [id:da6956786032522639] 
\draw    (257,240) -- (273.59,240) ;
\draw [shift={(275.59,240)}, rotate = 540] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da328569598819058] 
\draw    (47,30) -- (47,14.07) ;
\draw [shift={(47,12.07)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da011649088812653252] 
\draw    (47,30) -- (47,240) ;
%Straight Lines [id:da5921981817174462] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (47,50) -- (237,240) ;
%Straight Lines [id:da11524824341951034] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (47,140) -- (257,140) ;
%Shape: Circle [id:dp8253229075354802] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (73.8,139.6) .. controls (73.8,137.61) and (75.41,136) .. (77.4,136) .. controls (79.39,136) and (81,137.61) .. (81,139.6) .. controls (81,141.59) and (79.39,143.2) .. (77.4,143.2) .. controls (75.41,143.2) and (73.8,141.59) .. (73.8,139.6) -- cycle ;
%Shape: Circle [id:dp06945438413067873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158.8,165.6) .. controls (158.8,163.61) and (160.41,162) .. (162.4,162) .. controls (164.39,162) and (166,163.61) .. (166,165.6) .. controls (166,167.59) and (164.39,169.2) .. (162.4,169.2) .. controls (160.41,169.2) and (158.8,167.59) .. (158.8,165.6) -- cycle ;
%Shape: Circle [id:dp7606988214348571] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (43.4,50) .. controls (43.4,48.01) and (45.01,46.4) .. (47,46.4) .. controls (48.99,46.4) and (50.6,48.01) .. (50.6,50) .. controls (50.6,51.99) and (48.99,53.6) .. (47,53.6) .. controls (45.01,53.6) and (43.4,51.99) .. (43.4,50) -- cycle ;
%Shape: Circle [id:dp6168378702523629] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (133.8,140.6) .. controls (133.8,138.61) and (135.41,137) .. (137.4,137) .. controls (139.39,137) and (141,138.61) .. (141,140.6) .. controls (141,142.59) and (139.39,144.2) .. (137.4,144.2) .. controls (135.41,144.2) and (133.8,142.59) .. (133.8,140.6) -- cycle ;
%Shape: Circle [id:dp6457693946675054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (73.8,80.6) .. controls (73.8,78.61) and (75.41,77) .. (77.4,77) .. controls (79.39,77) and (81,78.61) .. (81,80.6) .. controls (81,82.59) and (79.39,84.2) .. (77.4,84.2) .. controls (75.41,84.2) and (73.8,82.59) .. (73.8,80.6) -- cycle ;
%Straight Lines [id:da5321906297932903] 
\draw    (135,250) -- (49,250) ;
\draw [shift={(47,250)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(137,250)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (22,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\textcolor[rgb]{0,0,0}{\R}$};
% Text Node
\draw (33,242.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (174.62,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-45]  {$\textcolor[rgb]{0.29,0.56,0.89}{\R+\cs=\W^{*}}$};
% Text Node
\draw (249,243.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\textcolor[rgb]{0,0,0}{\cs}$};
% Text Node
\draw (174,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{\R=\Rm}$};
% Text Node
\draw (76,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$M$};
% Text Node
\draw (123,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$O$};
% Text Node
\draw (154,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$V$};
% Text Node
\draw (52,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$A$};
% Text Node
\draw (76,65) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$B$};
% Text Node
\draw (73,252.4) node [anchor=north west][inner sep=0.75pt]    {$\opt$};

\end{tikzpicture}

